A Taxonomy for Data Contamination in Large Language Models

Large language models pretrained on extensive web corpora demonstrate remarkable performance across a wide range of downstream tasks. However, a growing concern is data contamination, where evaluation datasets may be contained in the pretraining corpus, inflating model performance. Decontamination, the process of detecting and removing such data, is a potential solution; yet these contaminants may originate from altered versions of the test set, evading detection during decontamination. How different types of contamination impact the performance of language models on downstream tasks is not fully understood. We present a taxonomy that categorizes the various types of contamination encountered by LLMs during the pretraining phase and identify which types pose the highest risk. We analyze the impact of contamination on two key NLP tasks -- summarization and question answering -- revealing how different types of contamination influence task performance during evaluation.

==> tables/cbt_barcharts.tex <==
\definecolor{vermillion}{RGB}{214, 39, 40}
\definecolor{bluishgreen}{RGB}{44, 160, 44}
\definecolor{blue}{RGB}{100, 149, 237}

\begin{figure*}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    % ymin = 0,
    ymin=17,
    % ymax = 65,
    ymax=59,
    ylabel={Exact Match},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{augmented}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=3pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 42.85) +- (0, 0.92)
        (4, 40.77) +- (0, 0.96)
        (5, 49.02) +- (0, 0.97)
        (6, 50.01) +- (0, 0.86)
        (7, 50.46) +- (0, 0.93)
        (8, 44.19) +- (0, 0.87)
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
       (2, 19.41) +- (0, 0.99) [8]
       (9, 54.27) +- (0, 0.85) [1]
    };

     \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 50.82) +- (0, 0.97) [4]
        (4, 46.51) +- (0, 0.84) [7]
        (5, 49.59) +- (0, 0.86) [5]
        (6, 51.46) +- (0, 0.93) [3]
        (7, 49.09) +- (0, 1.00) [6]
        (8, 52.06) +- (0, 0.88) [2]
    };

    \addplot[fill=black!0, draw=black!70] coordinates {
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9, 0)
    };
    
    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    % ymin = 3,
    ymin=17,
    ymax = 60,
    ylabel={F1 Score},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{augmented}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=1pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70,] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9,0)
    };
    
    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 46.06) +- (0, 0.90)
        (4, 40.18) +- (0, 0.93)
        (5, 49.11) +- (0, 0.98)
        (6, 51.12) +- (0, 0.86)
        (7, 51.62) +- (0, 0.84)
        (8, 45.06) +- (0, 0.96)
    };

    \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        (2, 19.84) +- (0, 0.90) [8]
        (9, 56.39) +- (0, 0.96) [1]
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 51.21) +- (0, 0.97) [4]
        (4, 47.43) +- (0, 0.93) [7]
        (5, 50.44) +- (0, 0.96) [5]
        (6, 52.96) +- (0, 0.86) [3]
        (7, 50.32) +- (0, 0.89) [6]
        (8, 53.91) +- (0, 0.89) [2]
    };

    \addplot[fill=black!0, draw=black!70,] coordinates {
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9,0)
    };
    
    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
\caption{Bar Chart of all CBT models compared for each metric}
\label{fig:cbt_barchart}
\end{figure*}

==> tables/cdm_barcharts.tex <==
\definecolor{vermillion}{RGB}{214, 39, 40}
\definecolor{bluishgreen}{RGB}{44, 160, 44}
\definecolor{blue}{RGB}{100, 149, 237}

\begin{figure*}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-1},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax = 40,
    ymax=35.25,
    % ymin=19,
    ymin=26,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=7pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 28.86) +- (0, 0.30) 
        (4, 28.87) +- (0, 0.39) 
        (5, 31.16) +- (0, 0.42) 
        (6, 28.80) +- (0, 0.31) 
        (7, 29.81) +- (0, 0.48) 
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 21.98) +- (0, 0.26) [8]
        (2, 27.22) +- (0, 0.53) [7]
        (8, 33.60) +- (0, 0.58) [1]
    };
    
    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (4, 29.81) [4]
        (3, 29.73) +- (0, 0.33) [4]
        (4, 28.34) +- (0, 0.22) [6]
        (5, 31.31) +- (0, 0.52) [2]
        (6, 29.21) +- (0, 0.28) [5]
        (7, 29.84) +- (0, 0.48) [3]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };
    

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
% \vspace{0.2cm}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-2},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=14,
    ymax=10.75,
    % ymin=0,
    ymin=7,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=5pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 8.91)  +- (0, 0.13) 
        (4, 8.493) +- (0, 0.15) 
        (5, 8.596) +- (0, 0.10) 
        (6, 8.68) +- (0, 0.12) 
        (7, 9.277) +- (0, 0.13) 
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 5.076) +- (0, 0.01) [8]
        (2, 7.436) +- (0, 0.13) [7]
        (8, 10.198) +- (0, 0.16) [1]
    };
    
    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5, error bars/.cd,y dir=both,y explicit] coordinates {
        % (4, 9.277) [4]
        (3, 9.557) +- (0, 0.13) [2]
        (4, 8.326) +- (0, 0.13) [6]
        (5, 8.821) +- (0, 0.15) [5]
        (6, 8.887) +- (0, 0.13) [4]
        (7, 9.488) +- (0, 0.14) [3]
    };
    
    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
% \vspace{0.2cm}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-L},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=31,
    ymax=21.5,
    % ymin=0,
    ymin=17.5,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=9.5pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 18.41) +- (0, 0.27) 
        (4, 18.24) +- (0, 0.30) 
        (5, 18.85) +- (0, 0.26) 
        (6, 18.75) +- (0, 0.24) 
        (7, 18.93) +- (0, 0.25) 
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 13.63) +- (0, 0.10) [8]
        (2, 18.15) +- (0, 0.43) [6]
        (8, 20.52) +- (0, 0.33) [1]
    };
    
    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (4, 18.93) [5]
        (3, 19.50) +- (0, 0.22) [2]
        (4, 18.01) +- (0, 0.29) [7]
        (5, 19.19) +- (0, 0.32) [4]
        (6, 18.88) +- (0, 0.29) [5]
        (7, 19.50) +- (0, 0.38) [2]
    };
    
    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
% \vspace{0.2cm}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-Lsum},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=32.5,
    ymax=30.5,
    % ymin=0,
    ymin=24,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=5pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 26.1) +- (0, 0.30) 
        (4, 26.4) +- (0, 0.29) 
        (5, 28.53) +- (0, 0.35) 
        (6, 26.07) +- (0, 0.32) 
        (7, 26.88) +- (0, 0.31) 
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 18.51) +- (0, 0.10) [8]
        (2, 24.90) +- (0, 0.36) [7]
        (8, 29.61) +- (0, 0.32) [1]
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (4, 26.88) [5]
        (3, 27.12) +- (0, 0.26) [3]
        (4, 25.96) +- (0, 0.20) [6]
        (5, 28.85) +- (0, 0.30) [2]
        (6, 26.27) +- (0, 0.30) [5]
        (7, 26.98) +- (0, 0.40) [4]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
\caption{Bar Chart of all CNN/Daily Mail models compared for each metric}
\label{fig:cdm_barchart}
\end{figure*}

==> tables/intext_qa_example.tex <==
\definecolor{vermillion}{RGB}{214, 39, 40}
\definecolor{bluishgreen}{RGB}{44, 160, 44}
\definecolor{blue}{RGB}{100, 149, 237}

\begin{figure*}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    % ymin = 0,
    ymin=37,
    % ymax = 65,
    ymax=58.5,
    ylabel={Exact Match},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    xticklabels={\textsc{baseline},  \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{augmented}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=4pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9, 0)
    };
    
    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 51.895) +- (0, 0.91)
        (4, 44.615) +- (0, 0.93)
        (5, 50.625) +- (0, 0.85)
        (6, 51.3) +- (0, 0.95)
        (7, 52.94) +- (0, 0.94)
        (8, 52.442) +- (0, 0.89)
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 0.1789) +- (0, 0.31) [9]
        (2, 41.768) +- (0, 1.01) [7]
        (9, 55.731) +- (0, 0.94) [1]
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (3, 52.442) +- (0, 0.29) [6]
        (3, 52.768) +- (0, 0.89) [4]
        (4, 38.779) +- (0, 0.96) [8]
        (5, 52.726) +- (0, 0.89) [5]
        (6, 48.081) +- (0, 0.91) [6]
        (7, 53.589) +- (0, 0.98) [2]
        (8, 53.389) +- (0, 0.94) [3]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9,0)
    };
    
    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}


\caption{Bar Chart of all SQuAD models compared for Exact Match.}
\label{fig:qa_sample}
\end{figure*}

==> tables/intext_summ_example.tex <==
\definecolor{vermillion}{RGB}{214, 39, 40}
\definecolor{bluishgreen}{RGB}{44, 160, 44}
\definecolor{blue}{RGB}{100, 149, 237}

\begin{figure*}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-L},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=31,
    ymax=29.5,
    % ymin=8,
    ymin=24,
    xticklabels={\textsc{baseline},  \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.5,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=8pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };
    
    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 26.32)  +- (0, 0.33)
        (4, 25.74)  +- (0, 0.35)
        (5, 26.38)  +- (0, 0.29)
        (6, 26.24)  +- (0, 0.28)
        (7, 26.50)  +- (0, 0.30)
    };

    \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 8.3777) +- (0, 0.19) [8]
        (2, 25.83) +- (0, 0.32) [6]
        (8, 28.41) +- (0, 0.33) [1]
        
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (3, 26.50) [3]
        (3, 26.48) +- (0, 0.31) [3]
        (4, 25.77) +- (0, 0.30) [7]
        (5, 26.39) +- (0, 0.37) [4]
        (6, 26.37) +- (0, 0.31) [5]
        (7, 26.98) +- (0, 0.40 )[2]
    };
    
   \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

     \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
\caption{Bar Chart of all SAMSum models compared for Rouge-L.}
\label{fig:summ_sample}
\end{figure*}

==> tables/samsum_barcharts.tex <==
\definecolor{vermillion}{RGB}{214, 39, 40}
\definecolor{bluishgreen}{RGB}{44, 160, 44}
\definecolor{blue}{RGB}{100, 149, 237}

\begin{figure*}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-1},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax = 40,
    ymax=37.5,
    % ymin=11,
    ymin=32,
    xticklabels={ \textsc{baseline},  \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=10pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };
    
    \addplot[fill=bluishgreen!20, draw=bluishgreen!70,  xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 33.55) +- (0, 0.42) 
        (4, 32.87) +- (0, 0.41) 
        (5, 33.67) +- (0, 0.37) 
        (6, 33.52) +- (0, 0.34) 
        (7, 33.61) +- (0, 0.46) 
    };

    \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        
        % (1, 11.73) +- (0, 0.14) [8]
        (2, 32.95) +- (0, 0.57) [7]
        (8, 36.36) +- (0, 0.53) [1]
    };


    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 33.73) +- (0, 0.51) [3]
        (4, 33.05) +- (0, 0.46) [6]
        (5, 33.62) +- (0, 0.43) [5]
        (6, 33.63) +- (0, 0.39) [4]
        (7, 34.34) +- (0, 0.45) [2]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };
    

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
% \vspace{0.2cm}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-2},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=14,
    ymax=12.75,
    % ymin=1,
    ymin=9.25,
    xticklabels={ \textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=4pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, point meta=explicit symbolic, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (3, 10.27) [5]
        (3, 10.26)  +- (0, 0.11) 
        (4, 10.47)  +- (0, 0.12) 
        (5, 10.33)  +- (0, 0.13) 
        (6, 10.24)  +- (0, 0.16) 
        (7, 10.27)  +- (0, 0.14) 
    };

    \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 1.357) +- (0, 0.01) [8]
        (2, 10.22) +- (0, 0.15) [7]
        (8, 12.31) +- (0, 0.14) [1]
        
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (3, 10.27) [5]
        (3, 10.32) +- (0, 0.15) [4]
        (4, 10.46) +- (0, 0.15) [3]
        (5, 10.27) +- (0, 0.16) [5]
        (6, 10.25) +- (0, 0.15) [6]
        (7, 10.76) +- (0, 0.16) [2]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };
    

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
% \vspace{0.2cm}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-L},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=31,
    ymax=29.5,
    % ymin=8,
    ymin=25,
    xticklabels={\textsc{baseline},  \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=8pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };
    
    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 26.32)  +- (0, 0.33)
        (4, 25.74)  +- (0, 0.35)
        (5, 26.38)  +- (0, 0.29)
        (6, 26.24)  +- (0, 0.28)
        (7, 26.50)  +- (0, 0.30)
    };

    \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 8.3777) +- (0, 0.19) [8]
        (2, 25.83) +- (0, 0.32) [6]
        (8, 28.41) +- (0, 0.33) [1]
        
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (3, 26.50) [3]
        (3, 26.48) +- (0, 0.31) [3]
        (4, 25.77) +- (0, 0.30) [7]
        (5, 26.39) +- (0, 0.37) [4]
        (6, 26.37) +- (0, 0.31) [5]
        (7, 26.98) +- (0, 0.40 )[2]
    };
    
   \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

     \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
% \vspace{0.2cm}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-Lsum},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=32.5,
    ymax=29.5,
    % ymin=5,
    ymin=24.75,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=8pt},
    point meta=explicit symbolic,
    ]
    
    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };
    
    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 26.44)  +- (0, 0.35)
        (4, 25.74)  +- (0, 0.31)
        (5, 26.47)  +- (0, 0.28)
        (6, 26.34)  +- (0, 0.29)
        (7, 26.49)  +- (0, 0.35)
    };

    \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 9.330) +- (0, 0.16) [8]
        (2, 25.59) +- (0, 0.29) [7]
        (8, 28.48) +- (0, 0.33)[1]
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (3, 26.49) [4]
        (3, 26.56) +- (0, 0.33) [3]
        (4, 25.81) +- (0, 0.28) [6]
        (5, 26.46) +- (0, 0.38) [5]
        (6, 26.46) +- (0, 0.34) [4]
        (7, 27.04) +- (0, 0.38) [2]
    };
    
    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
\caption{Bar Chart of all SAMSum models compared for each metric}
\label{fig:samsum_barchart}
\end{figure*}

==> tables/squad_barcharts.tex <==
\definecolor{vermillion}{RGB}{214, 39, 40}
\definecolor{bluishgreen}{RGB}{44, 160, 44}
\definecolor{blue}{RGB}{100, 149, 237}

\begin{figure*}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    % ymin = 0,
    ymin=37,
    % ymax = 65,
    ymax=58.5,
    ylabel={Exact Match},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    xticklabels={\textsc{baseline},  \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{augmented}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=4pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9, 0)
    };
    
    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 51.895) +- (0, 0.91)
        (4, 44.615) +- (0, 0.93)
        (5, 50.625) +- (0, 0.85)
        (6, 51.3) +- (0, 0.95)
        (7, 52.94) +- (0, 0.94)
        (8, 52.442) +- (0, 0.89)
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 0.1789) +- (0, 0.31) [9]
        (2, 41.768) +- (0, 1.01) [7]
        (9, 55.731) +- (0, 0.94) [1]
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (3, 52.442) +- (0, 0.29) [6]
        (3, 52.768) +- (0, 0.89) [4]
        (4, 38.779) +- (0, 0.96) [8]
        (5, 52.726) +- (0, 0.89) [5]
        (6, 48.081) +- (0, 0.91) [6]
        (7, 53.589) +- (0, 0.98) [2]
        (8, 53.389) +- (0, 0.94) [3]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9,0)
    };
    
    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    % ymin = 3,
    ymin=50,
    % ymax = 78,
    ymax=69.5,
    ylabel={F1 Score},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    xticklabels={\textsc{baseline},  \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{augmented}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=5pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9,0)
    };
    
    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 64.425) +- (0, 0.87)
        (4, 58.947) +- (0, 1.00)
        (5, 63.599) +- (0, 0.86)
        (6, 63.72) +- (0, 0.95)
        (7, 64.241) +- (0, 0.89)
        (8, 64.528) +- (0, 0.92)
    };

    \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 4.18) +- (0, 0.31) [9]
        (2, 55.729) +- (0, 0.85) [7]
        (9, 66.472) +- (0, 0.80) [1]
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (3, 64.528) +- (0, 0.30) [6]
        (3, 64.927) +- (0, 0.96) [4]
        (4, 51.936) +- (0, 0.88) [8]
        (5, 64.657) +- (0, 0.78) [5]
        (6, 61.851) +- (0, 0.89) [6]
        (7, 65.517) +- (0, 0.94) [2]
        (8, 65.076) +- (0, 0.90) [3]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
        (9,0)
    };
    
    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
\caption{Bar Chart of all SQuAD models compared for each metric}
\label{fig:squad_barchart}
\end{figure*}

% \medha{ i think i need to redo the f1 score for cbt, something looks off. i have the prediction files saved so i should be able to calculate it real quick. also take a look at \textsc{baseline} metrics again.}

==> tables/xsum_barcharts.tex <==
\definecolor{vermillion}{RGB}{214, 39, 40}
\definecolor{bluishgreen}{RGB}{44, 160, 44}
\definecolor{blue}{RGB}{100, 149, 237}

\begin{figure*}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-1},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax = 40,
    ymax=31,
    % ymin=0,
    ymin=23.5,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=6pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 26.34) +- (0, 0.40)
        (4, 24.31) +- (0, 0.39)
        (5, 26.31) +- (0, 0.46)
        (6, 25.29) +- (0, 0.32)
        (7, 26.43) +- (0, 0.41)
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 12.52) +- (0, 0.11) [9]
        (2, 26.28) +- (0, 0.48) [4]
        (8, 29.87) +- (0, 0.41) [1]
    };
    
    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (4, 26.43) [4]
        (3, 26.61) +- (0, 0.42) [2]
        (4, 24.50) +- (0, 0.46) [7]
        (5, 26.16) +- (0, 0.39) [6]
        (6, 26.27) +- (0, 0.43) [5]
        (7, 26.53) +- (0, 0.51) [3]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
% \vspace{0.2cm}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-2},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=14,
    ymax=9,
    % ymin=0,
    ymin=5.25,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=4.5pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 6.6661) +- (0, 0.12)
        (4, 5.521) +- (0, 0.13)
        (5, 6.607) +- (0, 0.11)
        (6, 6.28) +- (0, 0.12)
        (7, 6.745) +- (0, 0.14)
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 2.059) +- (0, 0.00) [8]
        (2, 6.424) +- (0, 0.12) [6]
        (8, 8.334) +- (0, 0.13) [1]
    };

    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (4, 6.745) [4]
        (3, 6.885) +- (0, 0.13) [2]
        (4, 5.677) +- (0, 0.12) [7]
        (5, 6.599) +- (0, 0.12) [5]
        (6, 6.623) +- (0, 0.12) [4]
        (7, 6.820) +- (0, 0.12) [3]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
% \vspace{0.2cm}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-L},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=31,
    ymax=24,
    % ymin=0,
    ymin=17.5,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=6pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 19.85) +- (0, 0.32)
        (4, 18.02) +- (0, 0.29)
        (5, 19.80) +- (0, 0.36)
        (6, 19.04) +- (0, 0.35)
        (7, 19.99) +- (0, 0.27)
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 9.035) +- (0, 0.16) [8]
        (2, 19.80) +- (0, 0.32) [5]
        (8, 22.97) +- (0, 0.43) [1]
    };
    
    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (4, 19.99) [4]
        (3, 20.12) +- (0, 0.37) [2]
        (4, 18.16) +- (0, 0.29) [7]
        (5, 19.72) +- (0, 0.35) [6]
        (6, 19.86) +- (0, 0.29) [4]
        (7, 20.08) +- (0, 0.33) [3]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };
    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
% \vspace{0.2cm}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, % Adjust the width of the graph
    height=6cm, % Adjust the height of the graph
    bar width=15pt,
    % xlabel={Models},
    ylabel={Rouge-Lsum},
    xlabel style={font=\small, yshift=-0.75cm},
    area style,
    xtick=data,
    % ymax=32.5,
    ymax=24,
    % ymin=0,
    ymin=17.75,
    xticklabels={\textsc{baseline}, \textsc{distribution}, \textsc{masked}, \textsc{noised}, \textsc{reformatted}, \textsc{verbatim}, \textsc{cheating}},
    xticklabel style={align=center, font=\tiny, text width=3cm}, % Adjust font size of x-axis labels and rotate them
    legend style={at={(0.62,0.2)}, anchor=north,legend columns=-1, font=\footnotesize},
    nodes near coords, % Add labels above each bar
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, yshift=6pt},
    point meta=explicit symbolic,
    ]

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \addplot[fill=bluishgreen!20, draw=bluishgreen!70, xshift=7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        (3, 19.85) +- (0, 0.32)
        (4, 18.04) +- (0, 0.34)
        (5, 19.81) +- (0, 0.28)
        (6, 19.06) +- (0, 0.30)
        (7, 19.99) +- (0, 0.40)
    };

     \addplot[fill=black!0, draw=black!70, error bars/.cd,y dir=both,y explicit] coordinates {
        % (1, 10.27) +- (0, 0.17) [8]
        (2, 19.81) +- (0, 0.33) [5]
        (8, 22.98) +- (0, 0.42) [1]
    };
    
    \addplot[fill=vermillion!20, draw=vermillion!70, xshift=-7.5pt, error bars/.cd,y dir=both,y explicit] coordinates {
        % (4, 19.99) [4]
        (3, 20.11) +- (0, 0.37) [2]
        (4, 18.39) +- (0, 0.31) [7]
        (5, 19.72) +- (0, 0.35) [6]
        (6, 19.86) +- (0, 0.30) [4]
        (7, 20.03) +- (0, 0.37) [3]
    };

    \addplot[fill=black!0, draw=black!70, point meta=explicit symbolic, bar width=0pt] coordinates {
        % (1, 0)
        (2, 0)
        (3, 0)
        (4, 0)
        (5, 0)
        (6, 0)
        (7, 0)
        (8, 0)
    };

    \legend{,In-Domain, ,Contamination}
    
\end{axis}
\end{tikzpicture}
\caption{Bar Chart of all XSum models compared for each metric}
\label{fig:xsum_barchart}
\end{figure*}
